Survey and Open Problems in Privacy Preserving Knowledge Graph: Merging, Query, Representation, Completion and Applications

Knowledge Graph (KG) has attracted more and more companies' attention for its ability to connect different types of data in meaningful ways and support rich data services. However, the data isolation problem limits the performance of KG and prevents its further development. That is, multiple parties have their own KGs but they cannot share with each other due to regulation or competition reasons. Therefore, how to conduct privacy preserving KG becomes an important research question to answer. That is, multiple parties conduct KG related tasks collaboratively on the basis of protecting the privacy of multiple KGs. To date, there is few work on solving the above KG isolation problem. In this paper, to fill this gap, we summarize the open problems for privacy preserving KG in data isolation setting and propose possible solutions for them. Specifically, we summarize the open problems in privacy preserving KG from four aspects, i.e., merging, query, representation, and completion. We present these problems in details and propose possible technical solutions for them. Moreover, we present three privacy preserving KG-aware applications and simply describe how can our proposed techniques be applied into these applications.

==> tizk/seq_multi-query.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,73); %set diagram left start at 0, and has height of 73

%Shape: Rectangle [id:dp21244371522981176] 
\draw   (10,11.14) -- (90,11.14) -- (90,31.14) -- (10,31.14) -- cycle ;
%Shape: Rectangle [id:dp3733077056460208] 
\draw   (10,31.14) -- (90,31.14) -- (90,51.14) -- (10,51.14) -- cycle ;
%Shape: Rectangle [id:dp4137546886008827] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (120,20) -- (160,20) -- (160,40) -- (120,40) -- cycle ;
%Curve Lines [id:da9837110696040059] 
\draw    (90,32.07) .. controls (111.61,22.81) and (87.44,45.48) .. (117.57,31.17) ;
\draw [shift={(120,30)}, rotate = 513.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da009737787213160098] 
\draw    (160,32.07) .. controls (181.61,22.81) and (157.44,45.48) .. (187.57,31.17) ;
\draw [shift={(190,30)}, rotate = 513.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8802380764449034] 
\draw    (510,29.93) -- (547,29.99) ;
\draw [shift={(550,30)}, rotate = 180.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da6268240574982766] 
\draw    (400,32.07) .. controls (421.61,22.81) and (397.44,45.48) .. (427.57,31.17) ;
\draw [shift={(430,30)}, rotate = 513.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp7250473476321175] 
\draw   (190,11.14) -- (270,11.14) -- (270,31.14) -- (190,31.14) -- cycle ;
%Shape: Rectangle [id:dp21355446503323927] 
\draw   (190,31.14) -- (270,31.14) -- (270,51.14) -- (190,51.14) -- cycle ;
%Curve Lines [id:da6095731884791988] 
\draw    (270,32.07) .. controls (291.61,22.81) and (267.44,45.48) .. (297.57,31.17) ;
\draw [shift={(300,30)}, rotate = 513.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp49368327494941155] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (300,20) -- (340,20) -- (340,40) -- (300,40) -- cycle ;
%Shape: Rectangle [id:dp7539018203642907] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (360,20) -- (400,20) -- (400,40) -- (360,40) -- cycle ;
%Shape: Rectangle [id:dp10695467368184897] 
\draw   (430,11.14) -- (510,11.14) -- (510,31.14) -- (430,31.14) -- cycle ;
%Shape: Rectangle [id:dp19015413017518878] 
\draw   (430,31.14) -- (510,31.14) -- (510,51.14) -- (430,51.14) -- cycle ;

% Text Node
\draw (30,10) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-359.75] [align=left] {$\displaystyle \langle U^{(1)}\rangle $};
% Text Node
\draw (13.01,31.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-359.75] [align=left] {$\displaystyle \psi _{1} ,...,\psi_{|\Psi|} $};
% Text Node
\draw (127,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {SIE};
% Text Node
\draw (342,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (447,10) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-359.75] [align=left] {$\displaystyle \langle U^{(|\Psi|)} \rangle $};
% Text Node
\draw (462.11,32.08) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-359.75] [align=left] {$\displaystyle \emptyset $};
% Text Node
\draw (551,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {result};
% Text Node
\draw (512,12.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {Rec};
% Text Node
\draw (214.92,10) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-359.75] [align=left] {$\displaystyle \langle U^{(2)}\rangle $};
% Text Node
\draw (193.01,31.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-359.75] [align=left] {$\displaystyle \psi _{2} ,...,\psi_{|\Psi|} $};
% Text Node
\draw (307,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {SIE};
% Text Node
\draw (367,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {SIE};


\end{tikzpicture}

==> tizk/single-query.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,scale=1]
% %uncomment if require: \path (0,166); %set diagram left start at 0, and has height of 166

% %Curve Lines [id:da999672319781268] 
% \draw    (20,121) .. controls (20.16,91.25) and (29.58,82.83) .. (57.37,81.14) ;
% \draw [shift={(60,81)}, rotate = 537.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Shape: Rectangle [id:dp6095614109437892] 
% \draw   (70,61) -- (150,61) -- (150,91) -- (70,91) -- cycle ;
% %Curve Lines [id:da09623603390842317] 
% \draw    (20,31) .. controls (20.16,61.39) and (29.58,69.83) .. (57.37,70.92) ;
% \draw [shift={(60,71)}, rotate = 181.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Straight Lines [id:da04291034037621255] 
% \draw    (160,77) -- (197,77) ;
% \draw [shift={(200,77)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Shape: Rectangle [id:dp8815079135518666] 
% \draw   (200,10) -- (230,10) -- (230,30) -- (200,30) -- cycle ;
% %Shape: Rectangle [id:dp04377719037937888] 
% \draw   (230,10) -- (260,10) -- (260,30) -- (230,30) -- cycle ;
% %Shape: Rectangle [id:dp2711191200330971] 
% \draw   (260,10) -- (290,10) -- (290,30) -- (260,30) -- cycle ;
% %Shape: Rectangle [id:dp634291685875958] 
% \draw   (210,60) -- (290,60) -- (290,90) -- (210,90) -- cycle ;
% %Straight Lines [id:da7192887096561549] 
% \draw    (250,30) -- (250,57) ;
% \draw [shift={(250,60)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Straight Lines [id:da4875079701116871] 
% \draw    (250,90) -- (250,117) ;
% \draw [shift={(250,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% % Text Node
% \draw (76.91,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathsf{SExecute}$};
% % Text Node
% \draw (8,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \langle U\rangle$};
% % Text Node
% \draw (11,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \psi $};
% % Text Node
% \draw (165,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \langle \mathbf{b} \rangle$};
% % Text Node
% \draw (237,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \langle U^{\prime}\rangle $};
% % Text Node
% \draw (230,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathsf{Filter}$};

% % Text Node
% \draw (207,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{E}$};
% % Text Node
% \draw (237,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{R}$};
% % Text Node
% \draw (267,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{F}$};


% \end{tikzpicture}



\tikzset{every picture/.style={line width=0.8pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Shape: Rectangle [id:dp14138210559085063] 
\draw   (10,130) -- (90,130) -- (90,150) -- (10,150) -- cycle ;
%Shape: Rectangle [id:dp2638945741731429] 
\draw   (10,150) -- (90,150) -- (90,170) -- (10,170) -- cycle ;
%Shape: Rectangle [id:dp9889965777144072] 
\draw   (83,68) -- (163,68) -- (163,98) -- (83,98) -- cycle ;
%Straight Lines [id:da4454235791479384] 
\draw    (163,83) -- (200,83) ;
\draw [shift={(203,83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da45461976308448593] 
\draw    (50,130) .. controls (41.85,109.8) and (45,83.99) .. (80.23,83.03) ;
\draw [shift={(83,83)}, rotate = 180.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp37523906231419013] 
\draw   (195,130) -- (275,130) -- (275,150) -- (195,150) -- cycle ;
%Shape: Rectangle [id:dp18983711533564462] 
\draw   (195,150) -- (275,150) -- (275,170) -- (195,170) -- cycle ;
%Straight Lines [id:da5705052841362761] 
\draw    (235,60) -- (235,127) ;
\draw [shift={(235,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp49932633172071395] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10,10) -- (280,10) -- (280,110) -- (10,110) -- cycle ;
%Shape: Rectangle [id:dp6479322487544428] 
\draw   (195,40) -- (275,40) -- (275,60) -- (195,60) -- cycle ;

% Text Node
\draw (85,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathsf{SExecute}$};
% Text Node
\draw (204,74) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \langle \mathbf{b}\rangle $};
% Text Node
\draw (34.92,131) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-359.75] [align=left] {$\displaystyle \langle U\rangle $};
% Text Node
\draw (13.01,149.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-359.75] [align=left] {$\displaystyle \psi _{1} ,..,\psi _{|\Psi|}$};
% Text Node
\draw (218.01,130.09) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-359.75] [align=left] {$\displaystyle \langle U^{\prime } \rangle $};
% Text Node
\draw (198.01,149.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-359.75] [align=left] {$\displaystyle \psi _{2} ,..,\psi_{|\Psi|} $};
% Text Node
\draw (237,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathsf{Filter}$};
% Text Node
\draw (12,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {{Single Instruction Evaluation (SIE)}};
% Text Node
% \draw (210,41) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-359.75] [align=left] {$\displaystyle \mathsf{ind}(G)$};

% Text Node
\draw (194,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{E}\cup\mathcal{R}\cup\mathcal{F}$};
% Text Node
% \draw (230,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{R}$};
% % Text Node
% \draw (250,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{F}$};


\end{tikzpicture}
 
